A Dynamical Study of Galaxies in the Hickson Compact Groups

In order to investigate dynamical properties of spiral galaxies in the Hickson compact groups (HCGs), we present rotation curves of 30 galaxies in 20 HCGs. We found as follows. 1) There is not significant relation between dynamical peculiarity and morphological peculiarity in HCG spirals. 2) There is no significant relation between the dynamical properties and the frequency distribution of nuclear activities in HCG spirals. 3) There are no significant correlations between the dynamical properties of HCG spirals and any group properties (i.e., the size, the velocity dispersion, the galaxy number density, and the crossing time). 4) Asymmetric and peculiar rotation curves are more frequently seen in the HCG spirals than in field spirals and in cluster ones. However, this tendency is more obviously seen in late-type HCG spirals. These results suggest that the dynamical properties of HCG spirals do not strongly correlate with the morphology, the nuclear activity, and the group properties. Our results also suggest that more frequent galaxy collisions occur in the HCGs than in the field and in the clusters.

==> (inline-0) <==
\begin{deluxetable}{ccrr}
\tablecaption{A journal of observations}
\tablehead{
\colhead{}    & \colhead{}     & \colhead{Exp.}  & \colhead{PA} \nl
\colhead{HCG} & \colhead{Date} & \colhead{(sec)} & \colhead{(deg)}
}
\startdata
7a  & 19 Aug 1996 & 1800 & 159 \nl
31a & 09 Jan 1997 & 1800 &  80 \nl
31b & 09 Jan 1997 & 1800 &  41 \nl
31c & 09 Jan 1997 &  860 &  41 \nl
37b & 21 Feb 1996 & 1800 &  77 \nl
38a & 06 Jan 1997 & 1800 & 340 \nl
40c & 23 Feb 1996 & 1800 & 122 \nl
44a & 21 Feb 1996 & 1800 & 125 \nl
44c & 21 Feb 1996 & 1800 & 130 \nl
44d & 21 Feb 1996 & 1800 & 125 \nl
47a & 21 Feb 1996 & 1800 &  15 \nl
53a & 20 Feb 1996 & 1800 &  93 \nl
61c & 21 Feb 1996 & 1800 & 130 \nl
68c & 21 Feb 1996 & 1800 &  18 \nl
71a & 20 Feb 1996 & 1800 &  23 \nl
73a\tablenotemark{a} 
    & 25 Feb 1996 & 1800 &  18 \nl
79d & 18 Aug 1996 & 1800 &   0 \nl
80a & 25 Feb 1996 & 1800 &  64 \nl
87a\tablenotemark{b} 
    & 18 Aug 1996 & 1800 &  56 \nl
87c & 19 Aug 1996 & 1800 &  90 \nl
88a & 15 Aug 1996 & 1800 & 132 \nl
88b & 15 Aug 1996 & 1800 &  31 \nl
88c & 15 Aug 1996 & 1800 &  31 \nl
88d & 18 Aug 1996 & 1800 &  71 \nl
89a & 19 Aug 1996 & 1800 &  57 \nl
92a\tablenotemark{a} 
    & 15 Aug 1996 & 1800 & 137 \nl
92c & 18 Aug 1996 & 1800 & 140 \nl
93b & 19 Aug 1996 & 1800 & 143 \nl
93c & 19 Aug 1996 & 1800 &  98 \nl
96a & 19 Aug 1996 &  480 &  90 \nl
\enddata
\tablenotetext{a}{HCG 73a and 92a are redshift discordant galaxies, 
and we exclude these galaxies from statistical sample.}
\tablenotetext{b}{HCG 87a is classified into lenticuler galaxy in RC3, 
and we exclude this galaxy from statistical sample.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 2. Properties of Our HCG Galaxy Sample  
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Properties of our HCG galaxies}
\tablehead{
\colhead{}    & \colhead{Type}     & \colhead{Type}  
              & \colhead{Type}
              & \colhead{$V_{\odot}$}   
              & \colhead{$R_{\rm major}$\tablenotemark{a}}   
              & \colhead{$R_{\rm minor}$}
              & \colhead{} \nl
\colhead{HCG} & \colhead{(Hickson)}& \colhead{(RC3)} 
              & \colhead{(Adopted)} 
              & \colhead{(km s$^{-1}$)} 
              & \colhead{(arcsec)}
              & \colhead{(arcsec)}      & \colhead{$\sin i$}  
}

\startdata
 7a &  Sb   & (R')SB(r)a:      & Sa 
    &  4133.3 $\pm$ 2.3  & 56.8 & 27.6 & 0.90 $\pm$ 0.02 \nl
31a &  Sdm  & Pec              & P 
    &  4073.8 $\pm$ 0.9  & 32.3 & 19.9 & 0.88 $\pm$ 0.03 \nl
31b &  Sm   & S?               & Sm
    &  4136.3 $\pm$ 2.2  & 26.1 & 13.7 & 0.87 $\pm$ 0.00 \nl
31c &  Im   & S?               & Im
    &  4019.0 $\pm$ 0.3  & 18.3 &  7.0 & 0.94 $\pm$ 0.00 \nl
37b &  Sbc  & S?               & Sbc
    &  6786.9 $\pm$ 24.5 & 51.9 &  8.6 & 0.75 $\pm$ 0.10 \nl
38a &  Sbc  & S?               & Sbc
    &  8629.3 $\pm$ 8.1  & 22.1 &  8.6 & 0.99 $\pm$ 0.01 \nl
40c &  Sbc  & SB(rs)b pec      & Sb 
    &  6406.2 $\pm$ 6.0  & 36.9 &  9.6 & 0.98 $\pm$ 0.01 \nl
44a &  Sa   & SA(s)a pec       & Sa
    & (1293   $\pm$ 24)  & 100.7& 47.3 & 0.95 $\pm$ 0.01 \nl
44c &  SBc  & (R)SB(r)a        & Sa
    &  1217.1 $\pm$ 1.6  & 56.8 & 33.4 & 0.75 $\pm$ 0.03 \nl
44d &  Sd   & SB(s)c pec       & Sc
    &  1521.2 $\pm$ 8.5  & 67.7 & 27.4 & 0.92 $\pm$ 0.01 \nl
47a &  SBb  & SA(r):           & Sb
    &  9691.7 $\pm$ 19.6 & 26.3 & 17.9 & 0.80 $\pm$ 0.06 \nl
53a &  SBbc & SB?              & Sbc
    & (6261   $\pm$ 31)  & 69.6 & 23.4 & 0.97 $\pm$ 0.01 \nl
61c &  Sbc  & S                & Sbc
    &  4012.4 $\pm$ 6.7  & 51.8 & 15.5 & 1.00 $\pm$ 0.01 \nl
68c &  SBbc & SB(r)b           & Sb
    &  2299.6 $\pm$ 2.8  & 76.7 & 61.9 & 0.70 $\pm$ 0.05 \nl
71a &  SBc  & Scd:             & Scd
    &  9244.4 $\pm$ 9.1  & 31.5 & 25.8 & 0.85 $\pm$ 0.04 \nl
73a\tablenotemark{b} 
    &  Scd  & SA(s)c           & Sc
    &  5635.1 $\pm$ 6.9  & 41.5 & 30.8 & 0.50 $\pm$ 0.18 \nl
79d &  Sdm  & SB(s)c           & Sc
    &  4620.3 $\pm$ 2.9  & 28.1 & 12.3 & 1.00 $\pm$ 0.01 \nl
80a &  Sd   & S?               & Sd
    &  8975.1 $\pm$ 4.5  & 25.4 &  5.4 & 1.00 $\pm$ 0.00 \nl
87a\tablenotemark{c} 
    &  Sbc  & S0$^{0}$ pec     & S0
    &  8443.4 $\pm$ 14.0 & 39.8 &  9.1 & 1.00 $\pm$ 0.00 \nl
87c &  Sd   & S?               & Sd
    &  8913.8 $\pm$ 6.5  & 21.4 &  9.1 & 0.97 $\pm$ 0.01 \nl
88a &  Sb   & Sb               & Sb
    & (6033   $\pm$ 25)  & 45.1 & 20.2 & 0.90 $\pm$ 0.03 \nl
88b &  SBb  & SB(r)a pec:      & Sa
    &  6192.1 $\pm$ 14.9 & 34.0 & 26.5 & 0.69 $\pm$ 0.10 \nl
88c &  Sc   & SAB(r)bc?        & Sbc
    &  5956.3 $\pm$ 6.2  & 27.6 & 21.0 & 0.54 $\pm$ 0.16 \nl
88d &  Sc   & S?               & Sc
    &  6041.5 $\pm$ 4.2  & 32.7 &  8.5 & 1.00 $\pm$ 0.01 \nl
89a &  Sc   & S?               & Sc
    &  8808.1 $\pm$ 7.8  & 29.1 & 16.1 & 0.78 $\pm$ 0.09 \nl
92a\tablenotemark{b}
    &  Sd   & SA(s)d           & Sd 
    & (786 $\pm$ 20)     & 69.8 & 44.2 & 0.88 $\pm$ 0.02 \nl
92c &  SBa  & SB(s)bc pec      & Sbc
    &  6747.5 $\pm$ 3.6  & 52.8 & 41.5 & 0.67 $\pm$ 0.06 \nl
93b &  SBd  & SB(s)cd pec      & Scd
    &  4736.4 $\pm$ 3.2  & 57.4 & 19.5 & 0.98 $\pm$ 0.01 \nl
93c &  SBa  & (R)SAB(s)0/a pec & S0/a
    & (5132 $\pm$ 33)    & 35.9 & 15.9 & 0.92 $\pm$ 0.02 \nl
96a &  Sc   & SA(r)bc pec      & Sbc
    &  8671.3 $\pm$ 9.0  & 33.3 & 30.6 & 0.42 $\pm$ 0.19 \nl
\enddata
\tablenotetext{a}{$R_{\rm major}$ correspond to $R_{25}$.}
\tablenotetext{b}{HCG 73a and 92a are redshift discordant galaxies, 
and we exclude these galaxies from statistical sample.}
\tablenotetext{c}{HCG 87a is classified into lenticuler galaxy in RC3, 
and we exclude this galaxy from statistical sample.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 3. The Asymmetry parameters and the shape parameter 
%            of the rotation curves for the observed galaxies  
%-----------------------------------------------------------------------------
\begin{deluxetable}{ccc}
\tablecaption{The Asymmetry parameters and the shape parameter 
              of the rotation curves for the observed galaxies}
\tablehead{
\colhead{HCG} & \colhead{$A$} & \colhead{shape}
}
\startdata
7a  & 0.23 & p  \nl
31a & 0.12 & p  \nl
31b & 0.27 & p  \nl
31c & 0.38 & p  \nl
37b &      & ?  \nl  
38a & 0.07 & fp \nl
40c & 0.09 & f  \nl
44a & 0.09 & p  \nl  
44c & 0.13 & fp \nl
44d & 6.55 & p  \nl
47a &      & p  \nl  
53a & 0.06 & f  \nl
61c &      & fp \nl  
68c & 0.11 & fp \nl
71a & 6.23 & p  \nl
73a & 0.18 & p  \nl          
79d & 0.84 & p  \nl
80a & 0.40 & p  \nl
87a &      & p  \nl          
87c & 0.26 & p  \nl
88a & 0.26 & fp \nl
88b & 0.49 & p  \nl
88c & 1.21 & p  \nl
88d & 0.15 & p  \nl
89a & 0.14 & fp \nl
92a & 0.41 & p  \nl
92c &      & ?  \nl  
93b & 0.32 & p  \nl
93c & 0.34 & p  \nl
96a &      & p  \nl  
\enddata
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 4. Properties of HCG galaxies from Rubin et al . (1991)  
%-----------------------------------------------------------------------------
\begin{deluxetable}{ccccccc}
\tablecaption{Properties of HCG galaxies from Rubin et al . (1991)}
\tablehead{
\colhead{}    & \colhead{Type}      & \colhead{Type} 
              & \colhead{Type}      & \colhead{$R_{25}$} 
              & \colhead{}          & \colhead{}           \nl
\colhead{HCG} & \colhead{(Hickson)} & \colhead{(RC3)} 
              & \colhead{(Adopted)} & \colhead{(arcsec)} 
              & \colhead{$A$}       & \colhead{R. C. Type} 
}
\startdata
16a  & SBab & SAB(r)ab: pec      & Sab  & 34.9 & 0.04 & fp  \nl
16b  & Sab  & (R')Sa: pec        & Sa    & 49.4 & 0.03 & p  \nl
23b  & SBc  & (R)SAB(r)a pec     & Sa   & 46.1 & 0.04 & fp \nl
31a\tablenotemark{a}  
     & Sdm  & Pec                & P     & 32.3 &      & p  \nl
31b\tablenotemark{a}  
     & Sm   & S?                 & Sm    & 26.1 &      & p  \nl
31c\tablenotemark{a}  
     & Im   & S?                 & Im    & 18.3 &      & p  \nl
33c  & Sd   &                    & Sd    & 23.3 & 0.02 & p  \nl
34c  & SBd  &                    & Sd   & 11.2 & 0.45 & p  \nl
37b\tablenotemark{a}  
     & Sbc  & S?                 & Sbc   & 51.9 & 0.08 & fp \nl
40c\tablenotemark{a}  
     & Sbc  & SB(rs)b pec sp     & Sb    & 36.9 & 0.01 & f  \nl
40d  & SBa  & SB(s)0/a pec:      & S0/a & 23.9 & 0.06 & fp \nl
40e  & Sc   & SAB(s)a pec:       & Sa    & 17.8 & 0.03 & f  \nl
44a\tablenotemark{a}  
     & Sa   & SA(s)a pec sp      & Sa    &100.7 & 0.07 & p  \nl
44c\tablenotemark{a}  
     & SBc  & (R)SB(r)a          & Sa   & 56.8 & 0.03 & fp  \nl
44d\tablenotemark{a}  
     & Sd   & SB(s)c pec         & Sc    & 67.7 &      & p  \nl
57a  & Sb   & Sab sp pec         & Sab   & 51.5 &      & p  \nl
57b  & SBb  & SB(r)b             & Sb   & 30.0 & 0.01 & f  \nl
57d  & SBc  & SBb pec            & Sb   & 17.3 & 0.02 & f  \nl
79d\tablenotemark{a}  
     & Sdm  & SB(s)c sp          & Sc    & 28.1 & 0.21 & p  \nl
88a\tablenotemark{a}  
     & Sb   & Sb                 & Sb    & 45.1 & 0.10 & fp \nl
88c\tablenotemark{a}  
     & Sc   & SAB(r)bc?          & Sbc   & 27.6 & 13.5 & p  \nl
89a\tablenotemark{a}  
     & Sc   & S?                 & Sc    & 29.1 & 0.04 & f  \nl
89b  & SBc  & S?                 & Sc   & 20.9 & 0.14 & p  \nl
100a & Sb   & S0/a               & S0/a  & 33.2 & 0.10 & p  \nl
100c & SBc  & S?                 & Sc   & 22.1 &      & p  \nl
\enddata
\tablenotetext{a}{HCG 31a, 31b, 31c, 37b, 40c, 44a, 44c, 44d, 
79d, 88a, 88c, and 89a are commonly observed galaxies.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 5. Environments and nuclear activities of HCG galaxies  
%-----------------------------------------------------------------------------
\begin{deluxetable}{ccccccccc}
\tablecaption{Environments and nuclear activities of HCG galaxies}
\tablehead{
\colhead{}    & \colhead{}
              & \colhead{$\log R$}         
              & \colhead{$\log \sigma_{\rm r}$} 
              & \colhead{$\log \rho_{\rm N}$} 
              & \colhead{} & \colhead{Peculiar} 
              & \colhead{}          & \colhead{} \nl
\colhead{HCG} & \colhead{$N$} 
              & \colhead{(kpc)} 
              & \colhead{(km s$^{-1}$)}
              & \colhead{(Mpc$^{-3}$)} 
              & \colhead{$\log H_{0}t_{\rm c}$} & \colhead{Morphology} 
              & \colhead{$\log [{\rm N}{\sc ii}]/{\rm H}\alpha$}   
              & \colhead{Activity} 
}
\startdata
7a  &4& 1.66 & 1.95 & 4.00 & -1.40 &Y& $-0.31^{+0.06}_{-0.07}$ & HII \nl
16a &4& 1.65 & 2.09 & 4.03 & -1.56 &Y&                         &     \nl
16b &4& 1.65 & 2.09 & 4.03 & -1.56 &Y&                         &     \nl
23b &4& 1.82 & 2.23 & 3.65 & -1.52 &Y&                         &     \nl
31a &3& 0.91 & 1.75 & 6.23 & -1.80 &Y& $-0.77^{+0.05}_{-0.05}$ & HII \nl
31b &3& 0.91 & 1.75 & 6.23 & -1.80 &Y&                         & HII \nl
31c &3& 0.91 & 1.75 & 6.23 & -1.80 &Y& $-1.10^{+0.05}_{-0.06}$ & HII \nl
33c &4& 1.39 & 2.19 & 4.81 & -1.92 &N&                         &     \nl
34c &4& 1.19 & 2.50 & 5.40 & -2.44 &N&                         &     \nl
37b &5& 1.46 & 2.60 & 4.67 & -2.27 &Y& $0.10^{+0.27}_{-0.90}$  & AGN \nl
38a &3& 1.77 & 1.11 & 3.55 &  0.88 &Y& $-0.47^{+0.08}_{-0.10}$ & HII \nl
40c &5& 1.18 & 2.17 & 5.54 & -2.12 &Y& $-0.23^{+0.12}_{-0.17}$ & HII \nl
40d &5& 1.18 & 2.17 & 5.54 & -2.12 &Y&                         &     \nl
40e &5& 1.18 & 2.17 & 5.54 & -2.12 &Y&                         &     \nl
44a &4& 1.58 & 2.13 & 4.23 & -1.65 &Y& $1.33^{+0.27}_{-0.85}$  & AGN \nl
44c &4& 1.58 & 2.13 & 4.23 & -1.65 &N& $-0.12^{+0.03}_{-0.04}$ & AGN \nl
44d &4& 1.58 & 2.13 & 4.23 & -1.65 &Y& $-0.49^{+0.24}_{-0.60}$ & HII \nl
47a &4& 1.56 & 1.63 & 4.30 &  0.66 &Y&                         & Abs \nl
53a &3& 1.76 & 1.91 & 3.31 & -1.14 &N& $0.18^{+0.24}_{-0.60}$  & AGN \nl
57a &7& 1.86 & 2.43 & 3.71 & -1.69 &Y& $0.14^{+0.19}_{-0.33}$  & AGN \nl
57b &7& 1.86 & 2.43 & 3.71 & -1.69 &Y&                         &     \nl
57d &7& 1.86 & 2.43 & 3.71 & -1.69 &Y&                         &     \nl
61c &3& 1.46 & 1.94 & 4.49 & -1.60 &Y& $-0.14^{+0.06}_{-0.07}$ & AGN \nl
68c &5& 1.52 & 2.19 & 4.51 & -1.79 &Y& $-0.11^{+0.03}_{-0.04}$ & AGN \nl
71a &3& 1.70 & 2.62 & 3.64 & -2.04 &N& $0.31^{+0.05}_{-0.06}$  & AGN \nl
79d &4& 0.83 & 2.14 & 6.51 & -2.43 &Y& $-0.82^{+0.17}_{-0.27}$ & HII \nl
80a &4& 1.40 & 2.43 & 4.77 & -2.16 &N& $-0.14^{+0.06}_{-0.07}$ & AGN \nl
87c &3& 1.49 & 2.08 & 4.75 & -1.56 &Y& $-0.37^{+0.10}_{-0.13}$ & HII \nl
88a &4& 1.83 & 1.43 & 3.49 &  0.94 &N&                         & AGN \nl
88b &4& 1.83 & 1.43 & 3.49 &  0.94 &Y& $0.81^{+0.20}_{-0.39}$  & AGN \nl
88c &4& 1.83 & 1.43 & 3.49 &  0.94 &N& $-0.38^{+0.12}_{-0.16}$ & HII \nl
88d &4& 1.83 & 1.43 & 3.49 &  0.94 &N& $-0.33^{+0.09}_{-0.12}$ & HII \nl
89a &4& 1.77 & 1.74 & 3.66 & -0.84 &N& $-0.32^{+0.10}_{-0.14}$ & HII \nl
89b &4& 1.77 & 1.74 & 3.66 & -0.84 &N&                         &     \nl
92c &4& 1.45 & 2.59 & 4.62 & -2.27 &Y& $0.16^{+0.03}_{-0.03}$  & AGN \nl
93b &4& 1.85 & 2.32 & 3.42 & -1.59 &Y& $-0.18^{+0.06}_{-0.06}$ & AGN \nl
93c &4& 1.85 & 2.32 & 3.42 & -1.59 &Y&                         & AGN \nl
96a &4& 1.48 & 2.12 & 4.54 & -1.76 &Y& $-0.00^{+0.08}_{-0.10}$ & AGN \nl
100a&3& 1.58 & 1.95 & 4.27 & -1.46 &Y&                         &     \nl
100c&3& 1.58 & 1.95 & 4.27 & -1.46 &N&                         &     \nl
\enddata
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 6. Comparison of kinematical peculiarities 
%            with morphological peculiarities
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccc}
\tablecaption{Comparison of kinematical properties with morphological peculiarities}
\tablehead{
\colhead{}           & \multicolumn{3}{c}{Rotation Curves} \nl
\colhead{Morphology} & \colhead{f} & \colhead{fp} & \colhead{p} \nl
}
\startdata
normal    & 2 & 2 &  8 \nl
peculiar  & 4 & 7 & 16 \nl
\hline
P($\chi^{2}$)\tablenotemark{a}
          & \multicolumn{3}{c}{0.818}
\enddata
\tablenotetext{a}{The possibility that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%-----------------------------------------------------------------------------
% Table 7. A summary of the Spearman rank test for the correlations 
%           between asymmetry parameter $A$ and 
%             the $[{\rm N}{\sc ii}]/{\rm H}\alpha$ ratio           
%-----------------------------------------------------------------------------
\begin{deluxetable}{ccc}
\tablecaption{A summary of the Spearman rank test for 
               the correlations between asymmetry parameter $A$ 
                 and the $[$N{\sc ii}$]$/H$\alpha$ ratio}
\tablehead{
\colhead{} & \colhead{Number} 
           & \colhead{Probabilities\tablenotemark{a}}
}
\startdata
All      & 20 & 0.243 \nl
\hline
S0/a--Sbc & 10 & 0.987 \nl
Sc$\leq$ & 10 & 0.907 \nl
f        &  3 & 0.667 \nl
fp       &  4 & 0.200 \nl
p        & 13 & 0.566 \nl
\enddata
\tablenotetext{a}{The probability that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%-----------------------------------------------------------------------------
% Table 8. A summary of the Spearman rank test for the correlations
%           between asymmetry parameter $A$ and the properties 
%            of the HCGs            
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccc}
\tablecaption{A summary of the Spearman rank test for the correlations
               between asymmetry parameter $A$ and the properties 
                 of the HCGs}
\tablehead{
\colhead{}       & \colhead{} 
                 & \multicolumn{4}{c}{Probabilities\tablenotemark{a}} \nl
\colhead{}       & \colhead{Number} & \colhead{$\log R$} 
                 & \colhead{$\log \sigma_{\rm r}$}
                 & \colhead{$\log \rho_{\rm N}$}
                 & \colhead{$\log H_{0}t_{\rm c}$}
}

\startdata
All       & 34 & 0.737 & 0.355               & 0.748 & 0.804 \nl
\hline
S0/a--Sbc & 20 & 0.686 & 0.052               & 0.135 & 0.028 \nl
Sc$\leq$  & 14 & 0.543 & 0.037               & 0.533 & 0.085 \nl
f         &  6 & 0.329 & $4.81\times10^{-3}$ & 0.397 & 0.266 \nl
fp        &  8 & 0.955 & 1.000               & 0.867 & 1.000 \nl
p         & 20 & 0.701 & 0.519               & 0.762 & 0.565 \nl
\enddata
\tablenotetext{a}{The probability that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 9. Properties of field spiral galaxies   
%-----------------------------------------------------------------------------
\begin{deluxetable}{ccccccc}
\tablecaption{Properties of Field Spiral Galaxies}
\tablehead
{
    \colhead{}           & \colhead{Type}     & \colhead{Type}    & 
    \colhead{$R_{25}$} & \colhead{}        & 
    \colhead{}           & \colhead{}         \nl
    \colhead{Name}       & \colhead{RC3}      & \colhead{Adopted} & 
    \colhead{(arcsec)} & \colhead{$A$}     & 
    \colhead{R. C. Type} & \colhead{Ref.\tablenotemark{a}}
}
\startdata
NGC0701  & SB(rs)c          & Sc   & 73.6 & 0.02 & p  & 1 \nl
NGC0753  & SAB(rs)bc        & Sbc  & 75.4 & 0.02 & f  & 1 \nl
NGC0801  & Sc               & Sc   & 94.9 & 0.01 & f  & 1 \nl
NGC1024  & (R')SA(r)ab      & Sab  & 117  & 0.01 & fp & 3 \nl
NGC1035  & SA(s)c           & Sc   & 67.2 & 0.02 & f  & 1 \nl
NGC1085  & SA(s)bc:         & Sbc  & 88.5 & 0.01 & f  & 2 \nl
NGC1087  & SAB(rs)c         & Sc   & 112  & 0.02 & f  & 1 \nl
NGC1325  & SA(s)bc          & Sbc  & 140  & 0.01 & f  & 2 \nl
NGC1357  & SA(s)ab          & Sab  & 84.6 & 0.03 & fp & 3 \nl
NGC1417  & SAB(rs)b         & Sb   & 80.8 & 0.01 & f  & 2 \nl
NGC1421  & SAB(rs)bc:       & Sbc  & 106  & 0.04 & f  & 1 \nl
NGC1515  & SAB(rs)bc        & Sbc  & 157  & 0.02 & f  & 2 \nl
NGC1620  & SA(s)bc          & Sbc  & 86.5 & 0.01 & f  & 2 \nl
NGC2590  & SA(s)bc:         & Sbc  & 67.2 & 0.01 & f  & 2 \nl
NGC2608  & SB(s)b:          & Sb   & 68.7 & 0.00 & fp & 1 \nl
NGC2639  & (R)SA(r)a        & Sa   & 54.6 & 0.01 & f  & 3 \nl
NGC2708  & SAB(s)b pec:     & Sb   & 78.9 & 0.01 & fp & 2 \nl
NGC2715  & SAB(rs)c         & Sc   & 147  & 0.01 & f  & 1 \nl
NGC2742  & SA(s)c           & Sc   & 90.6 & 0.02 & f  & 1 \nl
NGC2775  & SA(r)ab          & Sab  & 128  & 0.01 & f  & 3 \nl
NGC2815  & SB(r)b:          & Sb   & 104  & 0.01 & f  & 2 \nl
NGC2844  & SA(r)a:          & Sa   & 46.5 & 0.02 & f  & 3 \nl
NGC2998  & SAB(rs)c         & Sc   & 86.5 & 0.01 & f  & 1 \nl
NGC3054  & SAB(r)b          & Sb   & 114  & 0.06 & fp & 2 \nl
NGC3067  & SAB(s)ab         & Sab  & 73.6 & 0.01 & f  & 2 \nl
NGC3145  & SB(rs)bc         & Sbc  & 92.7 & 0.02 & f  & 2 \nl
NGC3200  & SAB(rs)c:        & Sc   & 125  & 0.01 & fp & 2 \nl
NGC3223  & SA(s)b           & Sb   & 122  & 0.01 & fp & 2 \nl
NGC3281  & SA(s)ab pec:     & Sab  & 99.3 & 0.03 & fp & 3 \nl
NGC3495  & Sd:              & Sd   & 147  & 0.02 & f  & 1 \nl
NGC3593  & SA(s)0/a:        & S0/a & 157  & 0.03 & ?  & 3 \nl
NGC3672  & SA(s)c           & Sc   & 125  & 0.04 & f  & 1 \nl
NGC3898  & SA(s)ab          & Sab  & 131  & 0.01 & f  & 3 \nl
NGC4062  & SA(s)c           & Sc   & 122  & 0.01 & f  & 1 \nl
NGC4378  & (R)SA(s)a        & Sa   & 84.6 & 0.02 & fp & 3 \nl
NGC4594  & SA(s)a sp        & Sa   & 261  & 0.01 & fp & 3 \nl
NGC4605  & SB(s)c pec       & Sc   & 173  & 0.03 & f  & 1 \nl
NGC4682  & SAB(s)cd         & Scd  & 77.1 & 0.04 & f  & 1 \nl
NGC4698  & SA(s)ab          & Sab  & 119  & 0.02 & p  & 3 \nl
NGC4800  & SA(rs)b          & Sb   & 47.5 & 0.01 & f  & 2 \nl
NGC4845  & SA(s)ab sp       & Sab  & 150  & 0.04 & f  & 3 \nl
NGC6314  & SA(s)a: sp       & Sa   & 43.4 & 0.01 & f  & 3 \nl
NGC7083  & SA(s)bc          & Sbc  & 117  & 0.03 & f  & 2 \nl
NGC7171  & SB(rs)b          & Sb   & 78.9 & 0.06 & f  & 2 \nl
NGC7217  & (R)SA(r)ab       & Sab  & 117  & 0.01 & f  & 2 \nl
NGC7537  & SAbc:            & Sbc  & 67.2 & 0.02 & f  & 2 \nl
NGC7541  & SB(rs)bc pec     & Sbc  & 104  & 0.02 & fp & 1 \nl
NGC7606  & SA(s)b           & Sb   & 161  & 0.01 & f  & 2 \nl
NGC7664  & Sc:              & Sc   & 78.9 & 0.01 & f  & 1 \nl
IC467    & SAB(s)c          & Sc   & 97.1 & 0.03 & fp & 1 \nl
IC724    & Sa               & Sa   & 70.3 & 0.00 & f  & 3 \nl
UGC02885 & SA(rs)c          & Sc   & 117  & 0.01 & fp & 1 \nl
UGC03691 & SAcd             & Scd  & 65.6 & 0.03 & f  & 1 \nl
UGC10205 & Sa               & Sa   & 43.4 & 0.02 & p  & 3 \nl
UGC11810 & SAB(r)bc:        & Sbc  & 54.6 & 0.02 & fp & 2 \nl
UGC12810 & (R')SAB(r)bc pec & Sbc  & 55.9 & 0.02 & f  & 2 \nl
\enddata
\tablenotetext{a}{1: Rubin et al. (1980), 2: Rubin et al. (1982), 
                  and 3: Rubin et al. (1985)}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 10. Results of KS test for distributions 
%             of the asymmetry parameter between the HCG spiral galaxies
%               and the field spiral galaxies
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Results of KS test for distributions 
              of the asymmetry parameter between 
              the HCG spiral galaxies and the field spiral galaxies }
\tablehead{
\colhead{} & \colhead{KS Probability\tablenotemark{a}} 
}
\startdata
All HCG        vs. All Field      & $1.15\times10^{-11}$ \nl
HCG S0/a-Sbc   vs. Field S0/a-Sbc & $1.76\times10^{-6}$  \nl
HCG Sc-        vs. Field Sc-      & $7.40\times10^{-7}$  \nl
HCG S0/a-Sbc   vs. HCG Sc-        & $2.32\times10^{-3}$  \nl
Field S0/a-Sbc vs. Field Sc-      & $0.792$              \nl
\enddata
\tablenotetext{a}{The possibility that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 11. Frequency distributions of the rotation curve shape 
%             between the HCGs spiral galaxies 
%               and the field spiral galaxies  
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Frequency distributions of the rotation curve shape  
              between the HCGs spiral galaxies 
              and the field spiral galaxies\tablenotemark{a}}
\tablehead
{
  %%% HEAD 1 %%%
    &
    \multicolumn{2}{c}{All\tablenotemark{b}} &
    \multicolumn{2}{c}{S0a-Sbc}              &
    \multicolumn{2}{c}{Sc-}                  \nl
    %%% HEAD 2 %%%
    &
    \colhead{HCGs}  &
    \colhead{Field} &
    \colhead{HCGs}  &
    \colhead{Field} &
    \colhead{HCGs}  &
    \colhead{Field} &
}
\startdata
f  & 15.4  (6) & 69.1 (38) & 20.8  (5) & 65.8 (25) &  6.7  (1) & 76.5 (13) \nl
fp & 23.1  (9) & 25.5 (14) & 37.5  (9) & 28.9 (11) &  0.0  (0) & 17.6  (3) \nl
p  & 61.5 (24) &  5.5  (3) & 41.7 (10) &  5.3  (2) & 93.3 (14) &  5.9  (1) \nl
\hline
P($\chi^{2}$)\tablenotemark{c} & 
\multicolumn{2}{c}{$3.23 \times 10^{-9}$} &
\multicolumn{2}{c}{$2.55 \times 10^{-4}$} & 
\multicolumn{2}{c}{$4.73 \times 10^{-6}$} 
\enddata
\tablenotetext{a}{Numbers in parentheses are the actual numbers.}
\tablenotetext{b}{``All'' means that the total sample of S0a$-$Sbc, 
                  and Sc- galaxies .}
\tablenotetext{c}{The possibility that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 12. Properties of cluster spiral galaxies   
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Properties of cluster Spiral Galaxies}
\tablehead{
\colhead{Galaxy} & \colhead{Cluster}  & \colhead{Type} & \colhead{Type}
                 & \colhead{$R_{25}$} & \colhead{}     & \colhead{}
                 & \colhead{}     \nl
\colhead{Name}   & \colhead{Name}     & \colhead{RC3}  & \colhead{Adopted}
                 & \colhead{(arcsec)} & \colhead{$A$}  & \colhead{R.C.Type}
                 & \colhead{Ref.\tablenotemark{a}} \nl
}
\startdata
  NGC0668  &     A262  & Sb                     & Sb            
           & 55.9 & 0.04 & f  & 1 \nl
  NGC0669  &     A262  & Sab                    & Sab           
           & 97.1 & 0.11 & p  & 1 \nl
  NGC0688  &     A262  & (R$^{\prime}$)SAB(rs)b & Sb  
           & 75.4 & 0.03 & fp & 1 \nl
 UGC01347  &     A262  & SAB(rs)c               & Sc  
           & 39.5 & 0.07 & f  & 1 \nl
  NGC0753  &     A262  & SAB(rs)bc              & Sbc 
           & 78.9 & 0.04 & fp & 1 \nl
 UGC01493  &     A262  & SBab?                  & Sab 
           & 57.2 & 0.04 & f  & 1 \nl
 UGC03269  &     A539  & Sbc                    & Sbc 
           & 27.4 & 0.02 & f  & 2 \nl
 UGC03282  &     A539  & SBcd?                  & Scd 
           & 33.7 & 0.11 & f  & 2 \nl
 Z119-051  &   Cancer  &                        & Sb  
           & 16.4 & 0.03 & f  & 1, 3 \nl
 Z119-043  &   Cancer  &                        & Im  
           & 18.1 & 0.04 & p  & 2, 3 \nl
 UGC04329  &   Cancer  & SA(r)cd                & Scd 
           & 62.7 & 0.11 & p  & 2 \nl
  NGC2558  &   Cancer  & SAB(rs)ab              & Sab 
           & 54.6 & 0.01 & f  & 2 \nl
 Z119-053  &   Cancer  &                        & S0a 
           & 20.9 & 0.04 & f  & 2, 3 \nl
 UGC04386  &   Cancer  & Sb                     & Sb  
           & 57.2 & 0.07 & p  & 2 \nl
  NGC2595  &   Cancer  & SAB(rs)c               & Sc  
           & 97.1 & 0.05 & f  & 2 \nl
  NGC3861  &    A1367  & (R$^{\prime}$)SAB(r)b & Sb  
           & 68.7 & 0.06 & fp & 1 \nl
  NGC3883  &    A1367  & SA(rs)b                & Sb  
           & 88.5 & 0.05 & f  & 1 \nl
 UGC08161  &     Coma  & S?                     & Sb  
           & 32.2 &      & ?  & 1, 3 \nl
  NGC4848  &     Coma  & SBab: sp                & Sab 
           & 48.7 & 0.07 & f  & 2 \nl
 Z160-058  &     Coma  & S?                     & Sbc 
           & 31.4 & 0.02 & f  & 2, 3 \nl
  NGC4911  &     Coma  & SAB(r)bc               & Sbc 
           & 43.4 & 0.05 & f  & 2 \nl
  NGC4921  &     Coma  & SB(rs)ab               & Sab 
           & 73.6 & 0.10 & p  & 2 \nl
 Z130-008  &     Coma  & S?                     & Sc  
           & 12.8 & 0.03 & f  & 2, 3 \nl
   IC1179  & Hercules  & SB(rs)cd               & Scd 
           & 17.7 & 0.13 & f  & 1 \nl
  NGC6050  & Hercules  & SA(s)c                 & Sc  
           & 26.1 & 0.01 & f  & 1 \nl
  NGC6054  & Hercules  & (R$^{\prime}$)SAB(s)b  & Sb  
           & 20.8 & 0.04 & f  & 1 \nl
 UGC10085  & Hercules  & SAcd:                  & Scd 
           & 31.4 & 0.08 & f  & 2 \nl
  NGC6045  & Hercules  & SB(s)c sp               & Sc  
           & 40.5 & 0.12 & f  & 2 \nl
  NGC7591  &  Pegasus  & SBbc                   & Sbc 
           & 59.9 & 0.02 & f  & 1 \nl
  NGC7536  &  Pegasus  & SBbc                   & Sbc 
           & 59.9 & 0.05 & f  & 2 \nl
  NGC7593  &  Pegasus  & S?                     & Sc  
           & 31.4 & 0.02 & f  & 2 \nl
 UGC12498  &  Pegasus  & Sb                     & Sb  
           & 42.4 & 0.05 & f  & 2 \nl
  NGC7631  &  Pegasus  & SA(r)b:                & Sb  
           & 55.9 & 0.02 & f  & 2 \nl
  NGC7643  &  Pegasus  & S?                     & Sc  
           & 43.4 & 0.02 & f  & 2 \nl
   IC4755  & DC1842-63 &                        & Sb  
           & 39.4 & 0.05 & fp & 4, 5 \nl
   IC4764  & DC1842-63 & S?                     & Sa  
           & 39.6 & 0.06 & fp & 4, 5 \nl
   IC4770  & DC1842-63 & (R)SAB(rs)a:           & Sa  
           & 26.1 & 0.10 & fp & 4 \nl
   IC4771  & DC1842-63 & SA(rs)bc:              & Sbc  
           & 36.9 & 0.06 & f  & 4 \nl
   IC4769  & DC1842-63 & (R$^{\prime}$)SB(s)b pec& Sb  
           & 61.3 & 0.08 & fp & 4 \nl
   IC4759  & DC1842-63 &                        & Im   
           & 22.5 & 0.14 & f  & 4, 5 \nl
   IC4741  & DC1842-63 & SA(r)ab                & Sab  
           & 46.5 & 0.02 & f  & 4 \nl
\enddata
\tablenotetext{a}{1: Amram et al. (1994), 2: Amram et al. (1992), 
                  3: Gavazzi \& Boselli (1996), 4: Amram et al. 
                  (1995), 5: Bell \& Whitmore (1989)}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 13. Results of KS test for distributions 
%             of the asymmetry parameter between the HCG spiral galaxies
%               and the cluster spiral galaxies
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Results of KS test for distributions 
              of the asymmetry parameter between 
              the HCG spiral galaxies and the cluster spiral galaxies }
\tablehead{
\colhead{} & \colhead{KS Probability\tablenotemark{a}} 
}
\startdata
All HCG        vs. All Cluster      & $6.64\times10^{-4}$ \nl
HCG S0/a-Sbc   vs. Cluster S0/a-Sbc & $4.50\times10^{-2}$  \nl
HCG Sc-        vs. Cluster Sc-      & $8.48\times10^{-4}$  \nl
HCG S0/a-Sbc   vs. HCG Sc-          & $2.32\times10^{-3}$  \nl
Cluster S0/a-Sbc vs. Cluster Sc-    & $0.183$              \nl
\enddata
\tablenotetext{a}{The possibility that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 14. Frequency distributions of the rotation curve shape 
%         between the HCGs spiral galaxies and 
%         the clusters spiral galaxies  
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccccccc}
\tablecaption{Frequency distributions of the rotation curve shape  
              between the HCGs spiral galaxies 
              and the clusters spiral galaxies\tablenotemark{a}}
\tablehead
{
  %%% HEAD 1 %%%
    &
    \multicolumn{2}{c}{All\tablenotemark{b}} &
    \multicolumn{2}{c}{S0a-Sbc}              &
    \multicolumn{2}{c}{Sc-}                  \nl
    %%% HEAD 2 %%%
    &
    \colhead{HCGs}  &
    \colhead{Clusters} &
    \colhead{HCGs}  &
    \colhead{Clusters} &
    \colhead{HCGs}  &
    \colhead{Clusters} &
}
\startdata
f  & 15.4  (6) & 70.7 (29) & 20.8  (5) & 64.3 (18) &  6.7  (1) & 84.6 (11) \nl
fp & 23.1  (9) & 17.1  (7) & 37.5  (9) & 25.0  (7) &  0.0  (0) &  0.0  (0) \nl
p  & 61.5 (24) & 12.2  (5) & 41.7 (10) & 10.7  (3) & 93.3 (14) & 15.4  (2) \nl
\hline
P($\chi^{2}$)\tablenotemark{c} & 
\multicolumn{2}{c}{$9.28 \times 10^{-7}$} &
\multicolumn{2}{c}{$3.84 \times 10^{-3}$} & 
\multicolumn{2}{c}{$3.23 \times 10^{-5}$} 
\enddata
\tablenotetext{a}{Numbers in parentheses are the actual numbers.}
\tablenotetext{b}{``All'' means that the total sample of S0a$-$Sbc, 
                  and Sc- galaxies .}
\tablenotetext{c}{The possibility that rejects the null hypothesis.}
\end{deluxetable}

\clearpage
%
%-----------------------------------------------------------------------------
% Table 15. Velocities for spirals in Hickson compact groups 
%-----------------------------------------------------------------------------
\begin{deluxetable}{cccc}
\tablecaption{Velocities for spirals in Hickson compact groups}
\tablehead{
  \colhead{$r$} & \colhead{$r/R_{25}$} & 
  \colhead{$V(r)$} & \colhead{$dV(r)$}          \nl
  \colhead{(arcsec)} & \colhead{}      &
  \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} \nl
}
\startdata
\multicolumn{4}{c}{HCG 7a}        \nl
 -28.00  &  -0.49  & -128  &  13  \nl
 -26.25  &  -0.46  & -144  &  14  \nl
 -24.50  &  -0.43  & -150  &   8  \nl
 -22.75  &  -0.40  & -135  &   7  \nl
 -21.00  &  -0.37  & -133  &   6  \nl
 -19.25  &  -0.34  & -127  &   6  \nl
 -17.50  &  -0.31  & -133  &   9  \nl
  -5.25  &  -0.09  & -145  &  12  \nl
  -3.50  &  -0.06  & -133  &   5  \nl
  -1.75  &  -0.03  &  -86  &   4  \nl
   0.00  &   0.00  &    0  &   4  \nl
   1.75  &   0.03  &  116  &   5  \nl
   3.50  &   0.06  &  209  &   7  \nl
   5.25  &   0.09  &  238  &   9  \nl
   7.00  &   0.12  &  193  &  14  \nl
  15.75  &   0.28  &  192  &  11  \nl
  19.25  &   0.34  &  205  &   8  \nl
  21.00  &   0.37  &  228  &   9  \nl
  22.75  &   0.40  &  226  &   7  \nl
  24.50  &   0.43  &  210  &  10  \nl
  26.25  &   0.46  &  243  &  10  \nl
  28.00  &   0.49  &  230  &   9  \nl
  29.75  &   0.52  &  222  &  10  \nl
\tableline
\multicolumn{4}{c}{HCG 31a}       \nl
 -14.00  &  -0.43  &   85  &  15  \nl
 -12.25  &  -0.38  &   69  &  11  \nl
 -10.50  &  -0.33  &   52  &   5  \nl
  -8.75  &  -0.27  &   60  &   3  \nl
  -7.00  &  -0.22  &   58  &   3  \nl
  -5.25  &  -0.16  &   52  &   3  \nl
  -3.50  &  -0.11  &   37  &   3  \nl
  -1.75  &  -0.05  &    9  &   2  \nl
   0.00  &   0.00  &    0  &   1  \nl
   3.50  &   0.11  &  -30  &   2  \nl
   5.25  &   0.16  &  -49  &   3  \nl
   7.00  &   0.22  &  -54  &   3  \nl
   8.75  &   0.27  &  -65  &   3  \nl
  10.50  &   0.33  &  -81  &   4  \nl
  12.25  &   0.38  &  -93  &   4  \nl
  14.00  &   0.43  &  -88  &   4  \nl
  15.75  &   0.49  &  -84  &   7  \nl
  17.50  &   0.54  &  -50  &   6  \nl
\tableline
\multicolumn{4}{c}{HCG 31b}       \nl
 -21.00  &  -0.80  &  -50  &  18  \nl
 -17.50  &  -0.67  &  -50  &   9  \nl
 -15.75  &  -0.60  &  -56  &   6  \nl
 -14.00  &  -0.54  &  -39  &   3  \nl
 -12.25  &  -0.47  &  -32  &   3  \nl
 -10.50  &  -0.40  &  -34  &   5  \nl
  -8.75  &  -0.34  &  -35  &   7  \nl
  -7.00  &  -0.27  &  -34  &   9  \nl
  -5.25  &  -0.20  &  -31  &   9  \nl
  -3.50  &  -0.13  &  -13  &   5  \nl
  -1.75  &  -0.07  &  -15  &   4  \nl
   0.00  &   0.00  &   -0  &   3  \nl
   1.75  &   0.07  &   12  &   4  \nl
   3.50  &   0.13  &   25  &   8  \nl
   7.00  &   0.27  &   60  &   4  \nl
   8.75  &   0.34  &   55  &   3  \nl
  12.25  &   0.47  &   70  &   3  \nl
\tableline
\multicolumn{4}{c}{HCG 31c}       \nl
 -21.00  &  -1.15  &   23  &  32  \nl
 -19.25  &  -1.05  &   51  &   5  \nl
 -17.50  &  -0.96  &   18  &   6  \nl
 -15.75  &  -0.86  &    8  &   7  \nl
 -12.25  &  -0.67  &   28  &  17  \nl
  -8.75  &  -0.48  &   27  &   7  \nl
  -7.00  &  -0.38  &   11  &   4  \nl
  -3.50  &  -0.19  &    0  &   1  \nl
  -1.75  &  -0.10  &   -5  &   1  \nl
   0.00  &   0.00  &    0  &   0  \nl
   1.75  &   0.10  &   -3  &   0  \nl
   3.50  &   0.19  &   -8  &   0  \nl
   5.25  &   0.29  &  -17  &   1  \nl
   8.75  &   0.48  &  -34  &   2  \nl
  10.50  &   0.57  &  -34  &   3  \nl
  12.25  &   0.67  &  -40  &   5  \nl
  14.00  &   0.77  &  -12  &  13  \nl
  15.75  &   0.86  &   24  &  13  \nl
\tableline
\multicolumn{4}{c}{HCG 37b}       \nl
 -24.50  &  -0.47  &  163  &  42  \nl
 -17.50  &  -0.34  &   82  &  43  \nl
  -3.50  &  -0.07  &  230  &  51  \nl
  -1.75  &  -0.03  &   97  &  42  \nl
   0.00  &   0.00  &    0  &  45  \nl
   1.75  &   0.03  & -139  &  46  \nl
   3.50  &   0.07  & -266  &  55  \nl
   5.25  &   0.10  &  -67  &  66  \nl
\tableline
\multicolumn{4}{c}{HCG 38a}       \nl
 -14.00  &  -0.63  &  181  &  14  \nl
 -12.25  &  -0.55  &  181  &  18  \nl
 -10.50  &  -0.48  &  141  &  17  \nl
  -8.75  &  -0.40  &  131  &  14  \nl
  -7.00  &  -0.32  &  151  &  14  \nl
  -5.25  &  -0.24  &  114  &  19  \nl
  -3.50  &  -0.16  &  123  &  11  \nl
  -1.75  &  -0.08  &   38  &  10  \nl
   0.00  &   0.00  &    0  &  11  \nl
   1.75  &   0.08  &  -68  &  10  \nl
   3.50  &   0.16  &  -73  &  13  \nl
   5.25  &   0.24  & -146  &  12  \nl
   8.75  &   0.40  & -147  &  14  \nl
  10.50  &   0.48  & -133  &  11  \nl
  12.25  &   0.55  &  -80  &  14  \nl
  14.00  &   0.63  & -145  &  18  \nl
\tableline
\multicolumn{4}{c}{HCG 40c}       \nl
 -22.75  &  -0.62  &  186  &  10  \nl
 -21.00  &  -0.57  &  187  &   9  \nl
 -19.25  &  -0.52  &  201  &   8  \nl
 -17.50  &  -0.47  &  189  &   8  \nl
 -15.75  &  -0.43  &  177  &  11  \nl
 -14.00  &  -0.38  &  168  &  11  \nl
 -10.50  &  -0.28  &  177  &  17  \nl
  -7.00  &  -0.19  &  159  &   9  \nl
  -5.25  &  -0.14  &  108  &   9  \nl
  -3.50  &  -0.09  &  102  &  13  \nl
  -1.75  &  -0.05  &   39  &  14  \nl
   0.00  &   0.00  &   -0  &   9  \nl
   1.75  &   0.05  &  -30  &  10  \nl
   3.50  &   0.09  &  -54  &   8  \nl
   5.25  &   0.14  & -105  &  11  \nl
   7.00  &   0.19  & -142  &  10  \nl
   8.75  &   0.24  & -185  &   8  \nl
  10.50  &   0.28  & -202  &   7  \nl
  12.25  &   0.33  & -198  &   7  \nl
  14.00  &   0.38  & -209  &   9  \nl
  15.75  &   0.43  & -231  &  16  \nl
  17.50  &   0.47  & -236  &  16  \nl
  19.25  &   0.52  & -239  &  16  \nl
\tableline
\multicolumn{4}{c}{HCG 44a}       \nl
 -49.00  &  -0.49  & -196  &  29  \nl
 -45.50  &  -0.45  &  -95  &  51  \nl
 -28.00  &  -0.28  & -274  &  27  \nl
 -19.25  &  -0.19  &  -66  &  39  \nl
  -8.75  &  -0.09  & -143  &  34  \nl
  -5.25  &  -0.05  & -181  &  29  \nl
  -3.50  &  -0.03  & -168  &  28  \nl
  -1.75  &  -0.02  &  -65  &  28  \nl
   3.50  &   0.03  &  208  &  27  \nl
   5.25  &   0.05  &  242  &  34  \nl
   7.00  &   0.07  &  196  &  29  \nl
   8.75  &   0.09  &  271  &  29  \nl
  12.25  &   0.12  &  388  &  42  \nl
  22.75  &   0.23  &  233  &  27  \nl
  24.50  &   0.24  &  222  &  28  \nl
  26.25  &   0.26  &  220  &  26  \nl
  28.00  &   0.28  &  236  &  26  \nl
  29.75  &   0.30  &  242  &  27  \nl
  31.50  &   0.31  &  241  &  30  \nl
\tableline
\multicolumn{4}{c}{HCG 44c}       \nl
 -38.50  &  -0.68  & -177  &  15  \nl
 -36.75  &  -0.65  & -139  &   9  \nl
 -35.00  &  -0.62  & -135  &  10  \nl
 -33.25  &  -0.59  & -157  &  16  \nl
 -31.50  &  -0.55  & -151  &  14  \nl
 -29.75  &  -0.52  & -145  &  14  \nl
 -28.00  &  -0.49  & -124  &  29  \nl
  -5.25  &  -0.09  &  -86  &  24  \nl
  -3.50  &  -0.06  &  -71  &   9  \nl
  -1.75  &  -0.03  &  -75  &   4  \nl
   0.00  &   0.00  &    0  &   3  \nl
   1.75  &   0.03  &   83  &   5  \nl
   3.50  &   0.06  &  102  &   6  \nl
   5.25  &   0.09  &  125  &  12  \nl
  35.00  &   0.62  &   87  &  29  \nl
  36.75  &   0.65  &  159  &  20  \nl
  38.50  &   0.68  &  147  &  22  \nl
  40.25  &   0.71  &  177  &  14  \nl
  42.00  &   0.74  &  164  &  20  \nl
\tableline
\multicolumn{4}{c}{HCG 44d}       \nl
 -36.75  &  -0.54  &   86  &  18  \nl
 -35.00  &  -0.52  &   95  &  10  \nl
 -33.25  &  -0.49  &  123  &  10  \nl
 -31.50  &  -0.47  &   99  &  10  \nl
 -29.75  &  -0.44  &   97  &  10  \nl
 -28.00  &  -0.41  &   79  &  11  \nl
 -26.25  &  -0.39  &   74  &  14  \nl
 -24.50  &  -0.36  &   76  &  11  \nl
 -22.75  &  -0.34  &   51  &  11  \nl
 -21.00  &  -0.31  &   48  &  14  \nl
 -19.25  &  -0.28  &   34  &  15  \nl
 -17.50  &  -0.26  &   30  &  10  \nl
 -15.75  &  -0.23  &   45  &  10  \nl
 -14.00  &  -0.21  &   48  &  15  \nl
 -12.25  &  -0.18  &   64  &  13  \nl
 -10.50  &  -0.16  &   52  &  12  \nl
  -8.75  &  -0.13  &   44  &  10  \nl
  -7.00  &  -0.10  &   47  &  11  \nl
  -5.25  &  -0.08  &   39  &  25  \nl
  -3.50  &  -0.05  &   52  &  15  \nl
  -1.75  &  -0.03  &   27  &  22  \nl
   0.00  &   0.00  &    0  &  13  \nl
   3.50  &   0.05  &   21  &  20  \nl
   5.25  &   0.08  &   40  &  14  \nl
   7.00  &   0.10  &   22  &  11  \nl
   8.75  &   0.13  &   20  &  11  \nl
  10.50  &   0.16  &   24  &  12  \nl
  12.25  &   0.18  &   27  &   9  \nl
  15.75  &   0.23  &   32  &  10  \nl
  17.50  &   0.26  &   27  &  12  \nl
  19.25  &   0.28  &   25  &  10  \nl
  21.00  &   0.31  &   13  &  10  \nl
  22.75  &   0.34  &   -6  &  10  \nl
  24.50  &   0.36  &  -23  &   9  \nl
  26.25  &   0.39  &  -16  &   9  \nl
  28.00  &   0.41  &  -17  &   9  \nl
  29.75  &   0.44  &  -19  &   9  \nl
  31.50  &   0.47  &  -17  &  11  \nl
\tableline
\multicolumn{4}{c}{HCG 47a}       \nl
 -28.00  &  -0.41  & -174  &  32  \nl
 -26.25  &  -0.39  & -159  &  29  \nl
 -24.50  &  -0.36  & -158  &  28  \nl
 -22.75  &  -0.34  & -128  &  27  \nl
 -21.00  &  -0.31  & -116  &  26  \nl
 -19.25  &  -0.28  & -121  &  31  \nl
 -12.25  &  -0.18  & -219  &  30  \nl
 -10.50  &  -0.16  & -213  &  29  \nl
  -8.75  &  -0.13  & -178  &  34  \nl
   0.00  &   0.00  &    0  &  33  \nl
   1.75  &   0.03  &   60  &  36  \nl
   7.00  &   0.10  &  143  &  26  \nl
   8.75  &   0.13  &  166  &  27  \nl
  10.50  &   0.16  &  171  &  27  \nl
  12.25  &   0.18  &  154  &  27  \nl
\tableline
\multicolumn{4}{c}{HCG 53a}       \nl
 -36.75  &  -0.53  & -251  &  38  \nl
 -35.00  &  -0.50  & -262  &  33  \nl
 -33.25  &  -0.48  & -236  &  32  \nl
 -31.50  &  -0.45  & -252  &  32  \nl
 -29.75  &  -0.43  & -245  &  32  \nl
 -28.00  &  -0.40  & -255  &  32  \nl
 -26.25  &  -0.38  & -245  &  32  \nl
 -24.50  &  -0.35  & -263  &  34  \nl
 -22.75  &  -0.33  & -243  &  33  \nl
 -21.00  &  -0.30  & -258  &  33  \nl
 -19.25  &  -0.28  & -260  &  33  \nl
 -17.50  &  -0.25  & -259  &  33  \nl
 -15.75  &  -0.23  & -243  &  32  \nl
 -14.00  &  -0.20  & -243  &  32  \nl
 -12.25  &  -0.18  & -245  &  33  \nl
   3.50  &   0.05  &  106  &  41  \nl
  10.50  &   0.15  &  149  &  43  \nl
  14.00  &   0.20  &  207  &  34  \nl
  15.75  &   0.23  &  222  &  32  \nl
  17.50  &   0.25  &  226  &  32  \nl
  19.25  &   0.28  &  241  &  33  \nl
  21.00  &   0.30  &  264  &  32  \nl
  22.75  &   0.33  &  210  &  34  \nl
  24.50  &   0.35  &  228  &  33  \nl
  26.25  &   0.38  &  216  &  37  \nl
  28.00  &   0.40  &  237  &  33  \nl
  29.75  &   0.43  &  212  &  35  \nl
  31.50  &   0.45  &  211  &  33  \nl
  33.25  &   0.48  &  248  &  33  \nl
  35.00  &   0.50  &  226  &  35  \nl
  36.75  &   0.53  &  272  &  37  \nl
  47.25  &   0.68  &  278  &  37  \nl
\tableline
\multicolumn{4}{c}{HCG 61c}       \nl
 -19.25  &  -0.37  & -197  &  35  \nl
 -17.50  &  -0.34  & -226  &  10  \nl
 -15.75  &  -0.30  & -186  &   9  \nl
 -14.00  &  -0.27  & -168  &   7  \nl
 -12.25  &  -0.24  & -165  &   7  \nl
 -10.50  &  -0.20  & -161  &   8  \nl
  -8.75  &  -0.17  & -136  &   9  \nl
  -7.00  &  -0.14  & -140  &  11  \nl
  -5.25  &  -0.10  & -127  &   9  \nl
  -3.50  &  -0.07  & -102  &   9  \nl
  -1.75  &  -0.03  &  -63  &   9  \nl
   0.00  &   0.00  &    0  &   9  \nl
   1.75  &   0.03  &   66  &   9  \nl
   3.50  &   0.07  &   92  &  11  \nl
   5.25  &   0.10  &  156  &  17  \nl
   7.00  &   0.14  &  195  &  18  \nl
\tableline
\multicolumn{4}{c}{HCG 68c}       \nl
 -63.00  &  -0.82  &  172  &  51  \nl
 -61.25  &  -0.80  & -184  &  32  \nl
 -43.75  &  -0.57  &  190  &  18  \nl
 -42.00  &  -0.55  &  188  &  16  \nl
 -33.25  &  -0.43  &  156  &  26  \nl
 -31.50  &  -0.41  &  193  &  23  \nl
 -29.75  &  -0.39  &  209  &  21  \nl
 -28.00  &  -0.37  &  172  &  18  \nl
 -26.25  &  -0.34  &  217  &  23  \nl
  -5.25  &  -0.07  &  228  &  44  \nl
  -3.50  &  -0.05  &  147  &  23  \nl
  -1.75  &  -0.02  &   41  &   8  \nl
   0.00  &   0.00  &    0  &   6  \nl
   1.75  &   0.02  &  -28  &   8  \nl
   3.50  &   0.05  &  -81  &  21  \nl
  21.00  &   0.27  & -137  &  16  \nl
  22.75  &   0.30  & -184  &  21  \nl
  24.50  &   0.32  & -162  &  14  \nl
  26.25  &   0.34  & -156  &  21  \nl
  28.00  &   0.37  & -176  &  20  \nl
  29.75  &   0.39  & -166  &  20  \nl
  31.50  &   0.41  & -161  &  13  \nl
  33.25  &   0.43  & -179  &  15  \nl
  35.00  &   0.46  & -164  &  14  \nl
  36.75  &   0.48  & -180  &  15  \nl
  38.50  &   0.50  & -201  &  21  \nl
\tableline
\multicolumn{4}{c}{HCG 71a}       \nl
 -15.75  &  -0.50  &   25  &  18  \nl
 -14.00  &  -0.44  &   31  &  14  \nl
 -12.25  &  -0.39  &   17  &  19  \nl
 -10.50  &  -0.33  &   31  &  17  \nl
  -3.50  &  -0.11  &  -29  &  21  \nl
  -1.75  &  -0.06  &  -48  &  19  \nl
   0.00  &   0.00  &    0  &  15  \nl
   1.75  &   0.06  &   53  &  15  \nl
   3.50  &   0.11  &   91  &  18  \nl
   5.25  &   0.17  &   -5  &  36  \nl
   8.75  &   0.28  &  174  &  63  \nl
  14.00  &   0.44  &   36  &  23  \nl
  15.75  &   0.50  &   35  &  16  \nl
  17.50  &   0.56  &   45  &  18  \nl
  22.75  &   0.72  &   46  &  18  \nl
  26.25  &   0.83  &  100  &  18  \nl
\tableline
\multicolumn{4}{c}{HCG 73a}       \nl
 -22.75  &  -0.55  &   93  &  44  \nl
 -10.50  &  -0.25  &  103  &  54  \nl
  -7.00  &  -0.17  &   43  &  29  \nl
  -5.25  &  -0.13  &   19  &  18  \nl
  -3.50  &  -0.08  &   -2  &  16  \nl
  -1.75  &  -0.04  &   -7  &  21  \nl
   0.00  &   0.00  &    0  &  19  \nl
   1.75  &   0.04  &  -49  &  25  \nl
   3.50  &   0.08  &  -52  &  26  \nl
   5.25  &   0.13  &  -53  &  27  \nl
   7.00  &   0.17  &  -63  &  28  \nl
   8.75  &   0.21  &  -52  &  26  \nl
  10.50  &   0.25  &  -70  &  38  \nl
  22.75  &   0.55  &  -42  &  26  \nl
  24.50  &   0.59  &  -60  &  26  \nl
  26.25  &   0.63  &   18  &  17  \nl
\tableline
\multicolumn{4}{c}{HCG 79d}       \nl
 -15.75  &  -0.56  &   40  &  24  \nl
 -12.25  &  -0.44  &   23  &  15  \nl
 -10.50  &  -0.37  &   48  &  12  \nl
  -8.75  &  -0.31  &   -7  &  28  \nl
  -7.00  &  -0.25  &    4  &  17  \nl
  -5.25  &  -0.19  &   35  &  13  \nl
  -3.50  &  -0.12  &   14  &   6  \nl
  -1.75  &  -0.06  &   -4  &   4  \nl
   0.00  &   0.00  &    0  &   4  \nl
   1.75  &   0.06  &  -11  &   5  \nl
   3.50  &   0.12  &  -37  &   6  \nl
   5.25  &   0.19  &  -39  &   5  \nl
   7.00  &   0.25  &  -43  &   3  \nl
   8.75  &   0.31  &  -43  &   4  \nl
  12.25  &   0.44  &  -80  &   9  \nl
\tableline
\multicolumn{4}{c}{HCG 80a}       \nl
  -7.00  &  -0.28  &  235  &  15  \nl
  -5.25  &  -0.21  &  167  &  11  \nl
  -3.50  &  -0.14  &  170  &   7  \nl
  -1.75  &  -0.07  &  103  &   7  \nl
   0.00  &   0.00  &    0  &   6  \nl
   1.75  &   0.07  &  -80  &   6  \nl
   3.50  &   0.14  & -107  &   7  \nl
   5.25  &   0.21  &  -72  &  21  \nl
\tableline
\multicolumn{4}{c}{HCG 87a}       \nl
 -31.50  &  -0.79  &  335  &  29  \nl
 -29.75  &  -0.75  &  310  &  15  \nl
 -28.00  &  -0.70  &  294  &  14  \nl
 -26.25  &  -0.66  &  269  &  16  \nl
 -24.50  &  -0.62  &  265  &  16  \nl
 -22.75  &  -0.57  &  237  &  15  \nl
 -21.00  &  -0.53  &  212  &  14  \nl
 -19.25  &  -0.48  &  204  &  14  \nl
 -17.50  &  -0.44  &  187  &  16  \nl
 -15.75  &  -0.40  &  175  &  15  \nl
 -14.00  &  -0.35  &  151  &  17  \nl
 -12.25  &  -0.31  &  135  &  14  \nl
 -10.50  &  -0.26  &  118  &  16  \nl
  -8.75  &  -0.22  &   84  &  15  \nl
  -7.00  &  -0.18  &   68  &  14  \nl
  -5.25  &  -0.13  &   62  &  15  \nl
  -3.50  &  -0.09  &   27  &  15  \nl
  -1.75  &  -0.04  &   22  &  16  \nl
   0.00  &   0.00  &   -0  &  19  \nl
   5.25  &   0.13  & -111  &  18  \nl
   7.00  &   0.18  & -100  &  21  \nl
\tableline
\multicolumn{4}{c}{HCG 87c}       \nl
 -10.50  &  -0.49  & -228  &  40  \nl
  -8.75  &  -0.41  & -166  &  13  \nl
  -7.00  &  -0.33  & -137  &   8  \nl
  -5.25  &  -0.25  & -110  &   8  \nl
  -3.50  &  -0.16  &  -92  &   9  \nl
  -1.75  &  -0.08  &  -57  &   8  \nl
   0.00  &   0.00  &    0  &   9  \nl
   1.75  &   0.08  &   39  &   8  \nl
   3.50  &   0.16  &   75  &   8  \nl
   5.25  &   0.25  &   97  &   9  \nl
   7.00  &   0.33  &  127  &  19  \nl
   8.75  &   0.41  &   94  &  11  \nl
  10.50  &   0.49  &   89  &  10  \nl
  12.25  &   0.57  &   99  &  12  \nl
  14.00  &   0.65  &  125  &  11  \nl
  15.75  &   0.74  &  145  &  11  \nl
\tableline
\multicolumn{4}{c}{HCG 88a}       \nl
 -21.00  &  -0.47  &  254  &  29  \nl
 -19.25  &  -0.43  &   88  &  28  \nl
 -17.50  &  -0.39  &  212  &  28  \nl
 -15.75  &  -0.35  &  213  &  29  \nl
 -14.00  &  -0.31  &  189  &  31  \nl
 -12.25  &  -0.27  &  169  &  29  \nl
 -10.50  &  -0.23  &  172  &  30  \nl
  -8.75  &  -0.19  &  152  &  31  \nl
  -7.00  &  -0.16  &  135  &  31  \nl
   1.75  &   0.04  & -177  &  33  \nl
   3.50  &   0.08  & -215  &  38  \nl
   5.25  &   0.12  & -229  &  33  \nl
   7.00  &   0.16  & -290  &  30  \nl
   8.75  &   0.19  & -304  &  29  \nl
  10.50  &   0.23  & -310  &  29  \nl
  12.25  &   0.27  & -311  &  30  \nl
  14.00  &   0.31  & -318  &  29  \nl
  15.75  &   0.35  & -324  &  32  \nl
\tableline
\multicolumn{4}{c}{HCG 88b}       \nl
 -21.00  &  -0.62  &   49  &  53  \nl
 -17.50  &  -0.51  &   22  &  37  \nl
 -15.75  &  -0.46  &   50  &  24  \nl
 -12.25  &  -0.36  &   62  &  27  \nl
   0.00  &   0.00  &    0  &  30  \nl
   3.50  &   0.10  & -100  &  46  \nl
  10.50  &   0.31  & -157  &  41  \nl
  12.25  &   0.36  & -177  &  34  \nl
  14.00  &   0.41  & -149  &  31  \nl
  15.75  &   0.46  & -162  &  41  \nl
  17.50  &   0.51  & -166  &  35  \nl
  19.25  &   0.57  & -198  &  36  \nl
  21.00  &   0.62  & -178  &  33  \nl
  22.75  &   0.67  & -175  &  36  \nl
\tableline
\multicolumn{4}{c}{HCG 88c}       \nl
 -14.00  &  -0.51  &  -41  &  48  \nl
 -12.25  &  -0.44  &  -17  &  25  \nl
 -10.50  &  -0.38  &   44  &  34  \nl
  -8.75  &  -0.32  &  -58  &  27  \nl
  -7.00  &  -0.25  &   11  &  28  \nl
  -5.25  &  -0.19  &  -27  &  18  \nl
  -3.50  &  -0.13  &   38  &  25  \nl
  -1.75  &  -0.06  &   27  &  18  \nl
   0.00  &   0.00  &    0  &  16  \nl
   1.75  &   0.06  &   21  &  14  \nl
   3.50  &   0.13  &   26  &  15  \nl
   5.25  &   0.19  &   62  &  23  \nl
   7.00  &   0.25  &   78  &  27  \nl
   8.75  &   0.32  &  122  &  40  \nl
  10.50  &   0.38  &  150  &  48  \nl
  14.00  &   0.51  &  109  &  43  \nl
  15.75  &   0.57  &  135  &  46  \nl
\tableline
\multicolumn{4}{c}{HCG 88d}       \nl
 -26.25  &  -0.80  &  141  &   5  \nl
 -24.50  &  -0.75  &  139  &   5  \nl
 -21.00  &  -0.64  &  158  &  12  \nl
 -19.25  &  -0.59  &  139  &   6  \nl
 -17.50  &  -0.54  &  146  &   7  \nl
 -15.75  &  -0.48  &  128  &   5  \nl
 -14.00  &  -0.43  &  116  &   6  \nl
 -12.25  &  -0.37  &  109  &   6  \nl
 -10.50  &  -0.32  &   92  &   7  \nl
  -8.75  &  -0.27  &  107  &   5  \nl
  -7.00  &  -0.21  &   99  &   6  \nl
  -5.25  &  -0.16  &   86  &   6  \nl
  -3.50  &  -0.11  &   65  &   6  \nl
  -1.75  &  -0.05  &   46  &   6  \nl
   0.00  &   0.00  &    0  &   6  \nl
   1.75  &   0.05  &  -25  &   5  \nl
   3.50  &   0.11  &  -52  &   5  \nl
   5.25  &   0.16  &  -69  &   5  \nl
   7.00  &   0.21  &  -66  &   7  \nl
   8.75  &   0.27  &  -89  &   5  \nl
  10.50  &   0.32  &  -96  &   6  \nl
  12.25  &   0.37  &  -93  &   8  \nl
  14.00  &   0.43  &  -96  &  13  \nl
  15.75  &   0.48  &  -75  &  11  \nl
  17.50  &   0.54  &  -96  &   7  \nl
  19.25  &   0.59  &  -90  &   8  \nl
  21.00  &   0.64  & -123  &  11  \nl
\tableline
\multicolumn{4}{c}{HCG 89a}       \nl
 -17.50  &  -0.60  &  159  &  22  \nl
 -15.75  &  -0.54  &  136  &  19  \nl
 -14.00  &  -0.48  &  110  &  18  \nl
 -12.25  &  -0.42  &  114  &  18  \nl
 -10.50  &  -0.36  &   75  &  19  \nl
  -5.25  &  -0.18  &  142  &  24  \nl
  -3.50  &  -0.12  &  127  &  20  \nl
  -1.75  &  -0.06  &   49  &  15  \nl
   0.00  &   0.00  &    0  &  14  \nl
   1.75  &   0.06  &  -92  &  17  \nl
   3.50  &   0.12  & -121  &  19  \nl
   5.25  &   0.18  & -148  &  22  \nl
   7.00  &   0.24  & -153  &  24  \nl
   8.75  &   0.30  & -125  &  26  \nl
  15.75  &   0.54  & -131  &  23  \nl
  17.50  &   0.60  & -152  &  22  \nl
  19.25  &   0.66  & -152  &  21  \nl
  21.00  &   0.72  & -143  &  20  \nl
  22.75  &   0.78  & -146  &  22  \nl
\tableline
\multicolumn{4}{c}{HCG 92a}       \nl
 -43.75  &  -0.63  & -128  &  28  \nl
 -42.00  &  -0.60  & -136  &  24  \nl
 -28.00  &  -0.40  &  -77  &  33  \nl
 -24.50  &  -0.35  & -121  &  29  \nl
 -22.75  &  -0.33  &  -90  &  26  \nl
 -21.00  &  -0.30  & -104  &  24  \nl
 -19.25  &  -0.28  & -107  &  23  \nl
 -17.50  &  -0.25  & -117  &  23  \nl
 -10.50  &  -0.15  & -100  &  28  \nl
  -7.00  &  -0.10  &  -62  &  27  \nl
  -5.25  &  -0.08  &  -47  &  25  \nl
  -3.50  &  -0.05  &  -47  &  25  \nl
  -1.75  &  -0.03  &  -45  &  26  \nl
   3.50  &   0.05  &   -7  &  24  \nl
   5.25  &   0.08  &   11  &  24  \nl
   7.00  &   0.10  &  -13  &  29  \nl
   8.75  &   0.13  &   28  &  24  \nl
  10.50  &   0.15  &   48  &  31  \nl
  15.75  &   0.23  &   19  &  27  \nl
  17.50  &   0.25  &   35  &  28  \nl
  19.25  &   0.28  &   37  &  23  \nl
  21.00  &   0.30  &   45  &  24  \nl
  22.75  &   0.33  &   57  &  24  \nl
  24.50  &   0.35  &   89  &  25  \nl
  26.25  &   0.38  &   58  &  24  \nl
  28.00  &   0.40  &   55  &  23  \nl
  29.75  &   0.43  &   40  &  23  \nl
  31.50  &   0.45  &   34  &  23  \nl
  33.25  &   0.48  &   42  &  23  \nl
  35.00  &   0.50  &   46  &  23  \nl
  36.75  &   0.53  &   26  &  25  \nl
\tableline
\multicolumn{4}{c}{HCG 92c}       \nl
  -7.00  &  -0.13  & -320  &  42  \nl
  -5.25  &  -0.10  & -259  &  41  \nl
  -3.50  &  -0.07  & -142  &  19  \nl
  -1.75  &  -0.03  &  -17  &   7  \nl
   0.00  &   0.00  &    0  &   7  \nl
   1.75  &   0.03  &  -36  &   9  \nl
   3.50  &   0.07  & -127  &  26  \nl
  19.25  &   0.36  & -178  &  45  \nl
\tableline
\multicolumn{4}{c}{HCG 93b}       \nl
 -14.00  &  -0.24  &   91  &  10  \nl
 -12.25  &  -0.21  &   93  &   4  \nl
 -10.50  &  -0.18  &   25  &   6  \nl
  -8.75  &  -0.15  &    8  &   4  \nl
  -7.00  &  -0.12  &    7  &   4  \nl
  -5.25  &  -0.09  &  -28  &   4  \nl
  -3.50  &  -0.06  &    7  &   7  \nl
  -1.75  &  -0.03  &   34  &   4  \nl
   0.00  &   0.00  &   -0  &   5  \nl
   1.75  &   0.03  &  -83  &  10  \nl
   5.25  &   0.09  &  -23  &  29  \nl
   7.00  &   0.12  &  -97  &  16  \nl
   8.75  &   0.15  &  -92  &   4  \nl
  10.50  &   0.18  & -119  &   4  \nl
  12.25  &   0.21  & -162  &   4  \nl
  14.00  &   0.24  & -198  &   4  \nl
  15.75  &   0.27  & -195  &   4  \nl
  17.50  &   0.30  & -214  &   9  \nl
  19.25  &   0.34  & -217  &  19  \nl
\tableline
\multicolumn{4}{c}{HCG 93c}      \nl
 -10.50  &  -0.29  &  154  &  50  \nl
  -5.25  &  -0.15  &  111  &  36  \nl
  -1.75  &  -0.05  &   33  &  41  \nl
   1.75  &   0.05  & -152  &  44  \nl
   3.50  &   0.10  & -266  &  42  \nl
   5.25  &   0.15  & -298  &  39  \nl
  17.50  &   0.49  & -339  &  38  \nl
\tableline
\multicolumn{4}{c}{HCG 96a}       \nl
  -3.50  &  -0.11  & -276  & 151  \nl
  -1.75  &  -0.05  &  -23  &  38  \nl
   0.00  &   0.00  &    0  &  29  \nl
   1.75  &   0.05  &   66  &  46  \nl
   3.50  &   0.11  &   84  &  50  \nl
   5.25  &   0.16  &   96  &  62  \nl
   7.00  &   0.21  &   94  &  53  \nl
  10.50  &   0.32  &  130  &  74  \nl
\enddata
\end{deluxetable}
